Identification Over Quantum Broadcast Channels

Identification over quantum broadcast channels is considered. As opposed to the information transmission task, the decoder only identifies whether a message of his choosing was sent or not. This relaxation allows for a double-exponential code size. An achievable identification region is derived for a quantum broadcast channel, and a full characterization for the class of classical-quantum broadcast channels. The identification capacity region of the single-mode pure-loss bosonic broadcast channel is obtained as a consequence. Furthermore, the results are demonstrated for the quantum erasure broadcast channel, where our region is suboptimal, but improves on the best previously known bounds.

==> fig/bosonicBC.tikz.tex <==
\newcommand{\bosonicBC}[9]{
\def\x{#1}
\def\y{#2_1}
\def\z{#2_2}

\def\channel{#3}

\def\decY{#4}
\def\decZ{#5}

\def\messageY{#6}
\def\messageZ{#7}
\def\resultY{#8}
\def\resultZ{#9}

\def\spacing{1}

\usetikzlibrary{positioning}

%\centering
\noindent
\begin{tikzpicture}[auto,inner sep=1ex, thick, node distance=1cm and 1cm, box/.style={draw,inner sep=1ex}]

\node (source) {};
%\node[right=1 of source,above] (m2) {$(\messageY, \messageZ)$};
\node[right=1.3 of source,box] (Enc) {$\cE_{A^n}$};
%\node[right=1 of Enc,above] (x) {$\x$};
\node[right=\spacing of Enc,box,minimum height=5em] (W) {$\channel$};

\node[left=1pt of W.north east,below,minimum height=1.75em,inner sep=0,outer sep=0] (WY) {};

%\node[right=1 of W.north] (y) {$\y$};
\node[right=\spacing of WY,box] (DecY) {$\decY$};
%\node[right=2 of DecY,above] (mY) {\text\resultY};
\node[right=2.2 of DecY] (sinkY) {};

\node[left=1pt of W.south east,above,minimum height=1.75em,inner sep=0,outer sep=0] (WZ) {};
%\node[right=1 of W.south] (y) {$\y$};
\node[right=\spacing of WZ,box] (DecZ) {$\decZ$};
%\node[right=2 of DecZ,below] (mZ) {\resultZ};
\node[right=2.2 of DecZ] (sinkZ) {};

\path[draw]
    (source) edge[->] node[above] {$(\messageY, \messageZ)$} (Enc.west)
    (Enc.east) edge[->] node[above] (x) {$\x$} (W.west)

    (WY) edge[->] node[above] (y) {$\y$} (DecY.west)
    (DecY.east) edge[->] node[above] (mY) {\resultY} (sinkY)

    (WZ) edge[->] node[above] (z) {$\z$} (DecZ.west)
    (DecZ.east) edge[->] node[above] (mZ) {\resultZ} (sinkZ)

    (DecY.north) edge[<-] node[above,shift={(0,0.6ex)}] {$i_1'$} +(0,2.2ex)
    (DecZ.south) edge[<-] node[below,shift={(0,-0.6ex)}] {$i_2'$} +(0,-2.2ex)
;
\end{tikzpicture}
}


==> fig/rateRegion_pureLossBosonicBC.tikz.tex <==
\providecolor{identification}{named}{blue}
\providecolor{idTimeDivision}{named}{orange}
\providecolor{transmission}{named}{red}

\newcommand{\rateRegionPureLossBosonicBC}[3][20]{

%\pgfkeys{/pgf/fpu} % mysteriously, the fpu causes an error
\pgfkeys{/pgf/fpu/output format=fixed}
\tikzmath{
 real \e, \NA, \Ra, \Rb;
 \e = #2;
 \NA = #3;
 function R2(\x) { return qHthermal((1 - \e) * \NA) - qHthermal((1 - \e) * \x * \NA); };
 function R1(\x) { return qHthermal(\e * \x * \NA); };
 \Ra = R1(1);
 \Rb = R2(0);
}
\pgfkeys{/pgf/fpu=false}



\begin{tikzpicture}[auto,inner sep=1ex, thick, node distance=2cm and 2cm, box/.style={draw,inner sep=1ex},scale=#1]
\pgfkeys{/pgf/number format=fixed}
\pgfkeys{/pgf/number format/precision=3}
\draw[->] (0,0) -- (0, {\Rb+0.4}) node[above] {$R_2$};
\draw[->] (0,0) -- ({\Ra+0.4}, 0) node[right] {$R_1$};

\fill[rateRegion/identification] (0,0) -- (0, \Rb) -- +(\Ra, 0) node[below left,color=white,xshift=-2em,yshift=-2em] {\large$\capSAID$} -- (\Ra, 0);
\draw (0, \Rb) -- +(-0.15,0) node [left] {$\pgfmathprintnumber{\Rb}$}; %\min_s \frac{1}{2}\log(g_{2,s}^2 P + 1)$};
\draw (\Ra, 0) -- +(0,-0.15) node [below] {$\pgfmathprintnumber{\Ra}$}; %$\min_s \frac{1}{2}\log(g_{1,s}^2 P + 1)$};

%\iffalse
%\pgfkeys{/pgf/fpu}
\pgfkeys{/pgf/fpu/output format=fixed}
\fill[rateRegion/transmission] (0,0) -- plot [parametric,domain=0:1,range=0:1,samples=100] ({R1(\x)}, {R2(\x)});
\pgfkeys{/pgf/fpu=false}
\draw ({R1(0.2)}, {R2(0.2)}) node[below left,xshift=-1em,yshift=-1em] {\large$\capT$};
%\fi
\end{tikzpicture}
}


==> fig/rateRegion_qebc.tikz.tex <==
\providecolor{identification}{named}{blue}
\providecolor{idTimeDivision}{named}{orange}
\providecolor{transmission}{named}{red}

\newcommand{\rateRegionQEBC}[2][]{

%\pgfkeys{/pgf/fpu} % mysteriously, the fpu causes an error
\pgfkeys{/pgf/fpu/output format=fixed}
\tikzmath{
 real \e, \Ra, \Rb;
 \e = #2;
 \Ra = Ibec(0.5, \e);
 \Rb = Ibec(0.5, 1-\e);
 function R1ts(\x) { return 2*\x*\Ra; };
 function R2ts(\x) { return (1-\x)*\Rb; };
 function R1t(\x) { return \Ra*\x; };
 function R2t(\x) { return \Rb*(1-\x); };
}
\pgfkeys{/pgf/fpu=false}



\begin{tikzpicture}[auto,thick,#1]
\pgfkeys{/pgf/number format=fixed}
\pgfkeys{/pgf/number format/precision=3}
\draw[->] (0,0) -- (0, {R2ts(0)+0.075}) node[above] {$R_2$};
\draw[->] (0,0) -- ({R1ts(1)+0.075}, 0) node[right] {$R_1$};

\fill[rateRegion/identification] (0,0) -- (0, \Rb) -- +(\Ra, 0) node[below left,color=white] {\large$\scrR (\mathcal \cN)$} -- (\Ra, 0);
\draw (0, \Rb) -- +(-0.03,0) node [left] {$\lambda$};% = \pgfmathprintnumber{\Rb}$};
\draw (\Ra, 0) -- +(0,-0.03) node [below] {$1-\lambda$};% = \pgfmathprintnumber{\Ra}$};
\draw ({R1ts(1)}, 0) -- +(0,-0.03) node [below] {$2 (1-\lambda)$};

%\iffalse
%\pgfkeys{/pgf/fpu}
\pgfkeys{/pgf/fpu/output format=fixed}
\fill[rateRegion/idTimeDivision] (0,0) -- plot [smooth,parametric,domain=0:1,range=0:1,samples=100] ({R1ts(\x)}, {R2ts(\x)});
\pgfkeys{/pgf/fpu=false}
\draw[color=white] ({R1ts(0.5)}, {R2ts(0.5)}) node[below,yshift=-0.5em] {\large$\mathscr T$};

\fill[rateRegion/transmission] (0,0) -- plot [smooth,parametric,domain=0:1,range=0:1,samples=100] ({R1t(\x)}, {R2t(\x)});
%\pgfkeys{/pgf/fpu=false}
\draw ({R1t(0.5)}, {R2t(0.5)}) node[below left] {\large$\capT(\mathcal N)$};
%\fi
\end{tikzpicture}
}

